A Survey on the Evaluation of Clone Detection Performance and Benchmarking

There are a great many clone detection tools proposed in the literature. In this paper, we investigate the state of clone detection tool evaluation. We begin by surveying the clone detection benchmarks, and performing a multi-faceted evaluation and comparison of their features and capabilities. We then survey the existing clone detection tool and technique publications, and evaluate how the authors of these works evaluate their own tools/techniques. We rank the individual works by how well they measure recall, precision, execution time and scalability. We select the works the best evaluate all four metrics as exemplars that should be considered by future researchers publishing clone detection tools/techniques when designing the empirical evaluation of their tool/technique. We measure statistics on tool evaluation by the authors, and find that evaluation is poor amongst the authors. We finish our investigation into clone detection evaluation by surveying the existing tool comparison studies, including both the qualitative and quantitative studies.

==> (inline-0) <==
\begin{longtable}{>{\arraybackslash}m{4.5cm}>{\centering\arraybackslash}m{3cm}m{0.5cm}m{0.5cm}m{0.5cm}m{0.5cm}m{0.5cm}m{0.5cm}>{\centering\raggedright\arraybackslash}m{6cm}}
			\caption{Clone Detection Tool and Techniques and their Evaluations by their Authors} \label{tab:toolevals} \\
			\toprule
			\textbf{Named Tool or \textit{Authors}}                                                                                                                                                                                                 &  \textbf{Citations}                                                                      &  \rot{90}{1em}{\textbf{Case Study}}    &  \rot{90}{1em}{\textbf{Comparison}}   &  \rot{90}{1em}{\textbf{Recall}}    &  \rot{90}{1em}{\textbf{Precision}}    &  \rot{90}{1em}{\textbf{Execution}}    &  \rot{90}{1em}{\textbf{Scalability}}    &  \textbf{Benchmark/Refernce Corpus}                       \\\midrule
			\endfirsthead 
	%		\caption{Clone Detection Tool and Techniques and their Evaluations by their Authors (cont.)} \\ 
			\toprule 
			\textbf{Tool}                                                                                                                                                                                                 &  \textbf{Citations}                                                                      &  \rot{90}{1em}{\textbf{Case Study}}    &  \rot{90}{1em}{\textbf{Comparison}}   &  \rot{90}{1em}{\textbf{Recall}}    &  \rot{90}{1em}{\textbf{Precision}}    &  \rot{90}{1em}{\textbf{Execution}}    &  \rot{90}{1em}{\textbf{Scalability}}    &  \textbf{Benchmark}                       \\\midrule
			\endhead 
			\endfoot
			Agec                                                                                                                                                                                                            & \cite{6613854}                                                                             & x                                        &                                         &                                      &                                         & x                                       &                                           &                                                                \\ 
			Asta                                                                                                                                                                                                            &  \cite{4400161,Evans2009}                                                                  & x                                        & x                                       & x                                    &                                         & x                                       & x                                         & Bellon's Benchmark                                    \\ 
			AST-CC                                                                                                                                                                                                          & \cite{6631651}                                                                             & x                                        & x                                       & x                                    &                                         &                                         &                                           & Clones from Literature                                         \\ 
			AuDeNTES                                                                                                                                                                                                        & \cite{Mariani:2012:AAD:2133797.2133799}                                                    & x                                        & x                                       & x                                    & x                                       &                                         &                                           & Manual Inspection                                              \\ 
			BAT                                                                                                                                                                                                             & \cite{Hemel:2011:FSL:1985441.1985453}                                                      & x                                        &                                         & x                                    & x                                       & x                                       &                                           & Artificial Clones                                      \\ 
			Bauhaus                                                                                                                                                                                                         & \cite{Bauhaus,Raza2006}                                                                    &                                          &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			BinClone                                                                                                                                                                                                        & \cite{6895418}                                                                             & x                                        &                                         & x                                    & x                                       & x                                       & x                                         & Manual Inspection                                              \\ 
			Boreas                                                                                                                                                                                                          & \cite{6494937, Yuan:2012:SAA:2162110.2162126}                                              & x                                        & x                                       &                                      & x                                       & x                                       & x                                         &                                                                \\ 
			C2D2                                                                                                                                                                                                            &  \cite{kraft2008cross}                                                                     &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                \\ 
			CBCD                                                                                                                                                                                                            & \cite{6227183}                                                                             & x                                        & x                                       & x                                    & x                                       & x                                       & x                                         & Manual Inspection                                              \\ 
			CCCD                                                                                                                                                                                                            & \cite{Krutz:2015:EEU:2695664.2695929,6671332}                                              & x                                        & x                                       & x                                    & x                                       &                                         &                                           & Krutz Benchmark and Clones from Literature            \\ 
			CCFinder(X)                                                                                                                                                                                                     &  \cite{ccfinderx}                                                                          &  x                                       &                                         &                                      &                                         &  x                                      &  x                                        &                                                                \\ 
			CD-Form                                                                                                                                                                                                         & \cite{6227879,Cuomo2014390}                                                                & x                                        & x                                       & x                                    & x                                       & x                                       & x                                         & Clone Detector Baseline                                        \\ 
			CDSW                                                                                                                                                                                                            & \cite{6613837}                                                                             & x                                        & x                                       & x                                    & x                                       & x                                       &                                           & Bellon's Benchmark (extended)                          \\ 
			CLCMiner                                                                                                                                                                                                        & \cite{7582804}                                                                             & x                                        &                                         & x                                    & x                                       &                                         &                                           & Clone Detector with Validation                                              \\ 
			ClemenX                                                                                                                                                                                                         &  \cite{5071050}                                                                            &  x                                       &  x                                      &                                      &  x                                      &  x                                      &                                           &                                                                \\ 
			Clone Detective (ConQat)                                                                                                                                                                                        &  \cite{conqat,conqat_models}                                                               &  x                                       &                                         &                                      &  x                                      &  x                                      &                                           &                                                                \\ 
			clone-digger                                                                                                                                                                                                    &  \cite{bulychev2008duplicate}                                                              &  x                                       &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			CloneDr                                                                                                                                                                                                         &  \cite{Baxter_1317484,Baxter_738528}                                                       &  x                                       &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			Clone Miner                                                                                                                                                                                                     &  \cite{Basit:2005:DHS:1081706.1081733,4658086,4796208,Basit:2011:VSC:1985404.1985406}      &  x                                       &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			clones/cscope                                                                                                                                                                                                   &  \cite{4023995}                                                                            &  x                                       &  x                                      &  x                                   &  x                                      &  x                                      &                                           &  Bellon's Benchmark                                   \\ 
			Clonewise                                                                                                                                                                                                       & \cite{Cesare2013}                                                                          & x                                        & x                                       & x                                    & x                                       &                                         & x                                         & Manual Inspection                                              \\ 
			CloneWorks	& \cite{cloneworks} & x & x & x & x & x & x & Mutation Framework and BigCloneBench \\
			CMCD                                                                                                                                                                                                            & \cite{6130694}                                                                             & x                                        & x                                       & x                                    &                                         &                                         & x                                         & Clones from Literature                                         \\ 
			CMGA                                                                                                                                                                                                            & \cite{Wang2014}                                                                            & x                                        & x                                       & x                                    & x                                       & x                                       & x                                         & Clone Injection                                         \\ 
			CodeBlast                                                                                                                                                                                                       & \cite{Bhattacharjee:2013:CTA:2480362.2480525}                                              & x                                        & x                                       & x                                    & x                                       & x                                       &                                           & Clone Injection                                         \\ 
			CodeCompare                                                                                                                                                                                                     & \cite{6631708}                                                                             & x                                        & x                                       & x                                    &                                         &                                         &                                           & Clone Injection                                         \\ 
			Coogle                                                                                                                                                                                                          &  \cite{Sager:2006:DSJ:1137983.1138000}                                                     &  x                                       &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			Covet/CLAN                                                                                                                                                                                                      &  \cite{Mayrand_565012,bellon}                                                              &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                \\ 
			cpdetector                                                                                                                                                                                                      &  \cite{723194,4023995}                                                                     &  x                                       &  x                                      &  x                                   &  x                                      &  x                                      &                                           & Bellon's Benchmark                                   \\ 
			CPDP                                                                                                                                                                                                            & \cite{6613041}                                                                             & x                                        & x                                       & x                                    & x                                       &                                         &                                           & Artificial Clones                                              \\ 
			CP-Miner                                                                                                                                                                                                        &  \cite{li_1610609,Li:2004:CTF:1251254.1251274}                                             &  x                                       &  x                                      &                                      &  x                                      &  x                                      &  x                                        &                                                                \\ 
			CSeR                                                                                                                                                                                                            &  \cite{Jacob:2010:ACC:1808901.1808903}                                                     &  x                                       &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			CtCompare                                                                                                                                                                                                       & \cite{6227881}                                                                             & x                                        &                                         &                                      &                                         &  x                                       & x                                        &                                                               \\ 
			D-CCFinder                                                                                                                                                                                                      &  \cite{4222573}                                                                            &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                \\ 
			Deckard                                                                                                                                                                                                         &  \cite{deckard}                                                                            &  x                                       &  x                                      &                                      &  x                                      &                                         &                                           &                                                                \\ 
			Decrescendo                                                                                                                                                                                                     & \cite{7880510}                                                                             & x                                        &                                         &                                      &                                         &  x                                       & x                                        &                                                               \\ 
			DroidClone                                                                                                                                                                                                      & \cite{7544005}                                                                             & x                                        & x                                       & x                                    & x                                       &                                         &                                           & Manual Inspection                                              \\ 
			DuDe                                                                                                                                                                                                            &  \cite{1595830}                                                                            &  x                                       &                                         &  x                                   &  x                                      &  x                                      &  x                                        & Bellon's Benchmark                                   \\ 
			Dup                                                                                                                                                                                                             &  \cite{baker,baker:si:92,baker:514697}                                                     &  x                                       &                                         &  x                                   &  x                                      &  x                                      &                                           & Bellon's Benchmark                                   \\ 
			DuplicationDetector                                                                                                                                                                                             &  \cite{4137427}                                                                            &  x                                       &                                         &  x                                   &  x                                      &                                         &                                           & Manual Inspection                                             \\ 
			Duplix                                                                                                                                                                                                          &  \cite{957835}                                                                             &  x                                       &                                         &                                      &  x                                      &  x                                      &  x                                        &                                                                \\ 
			DupLoc                                                                                                                                                                                                          &  \cite{Ducasse_SMR:SMR317,Ducasse_792593}                                                  &  x                                       &                                         &  x                                   &  x                                      &  x                                      &  x                                        & Bellon's Benchmark                                   \\ 
			DyCLINK                                                                                                                                                                                                         & \cite{Su:2016:CRD:2950290.2950321}                                                         & x                                        & x                                       & x                                    &                                         & x                                       & x                                         &                                                                \\ 
			eMetrics                                                                                                                                                                                                        &  \cite{Lanubile_1192447,Calefato:2004:FCD:2011138.2011140}                                 &  x                                       &                                         &  x                                   &  x                                      &                                         &                                           & Manual Inspection                                             \\ 
			EqMiner                                                                                                                                                                                                         &  \cite{Jiang:2009:AMF:1572272.1572283}                                                     &  x                                       &  x                                      &                                      &  x                                      &  x                                      &                                           &                                                                \\ 
			Exas                                                                                                                                                                                                            & \cite{Nguyen2009}                                                                          & x                                        &                                         &                                      & x                                       &                                         &                                           &                                                                \\ 
			FCFinder                                                                                                                                                                                                        &  \cite{5463293}                                                                            &  x                                       &                                         &                                      &  x                                      &  x                                      &  x                                        &                                                                \\ 
			FRISC                                                                                                                                                                                                           & \cite{6392103}                                                                             & x                                        & x                                       & x                                    & x                                       &                                         &                                           & Bellon's Benchmark                                             \\ 
			GPLAG                                                                                                                                                                                                           &  \cite{Liu:2006:GDS:1150402.1150522}                                                       &  x                                       &  x                                      &                                      &                                         &  x                                      &                                           &                                                                \\ 
			Hanni                                                                                                                                                                                                           & \cite{Lillack:2014:DCC:2660190.2662116}                                                    & x                                        &                                         &                                      &                                         & x                                       &                                           &                                                                \\ 
			HeapAbsCC                                                                                                                                                                                                       & \cite{6319249}                                                                             & x                                        &                                         & x                                    &                                         & x                                       & x                                         & Clone Injection                                         \\ 
			HitoshiIO                                                                                                                                                                                                       & \cite{7503720}                                                                             &x                                         &                                         &                                      & x                                       & x                                       & x                                         &                                                                \\ 
			iClones                                                                                                                                                                                                         &  \cite{iclones,iclonesthesis}                                                              &  x                                       &  x                                      &                                      &                                         &  x                                      &                                           &                                                                \\ 
			JCCD                                                                                                                                                                                                            &  \cite{5645564}                                                                            &  x                                       &  x                                      &                                      &                                         &  x                                      &                                           &                                                                \\ 
			JPlag                                                                                                                                                                                                           &  \cite{Prechelt00findingplagiarisms}                                                       &  x                                       &                                         &  x                                   &  x                                      &  x                                      &                                           & Manual Inspection                                             \\ 
			JSCD                                                                                                                                                                                                            & \cite{Cheung2016}                                                                          & x                                        & x                                       & x                                    & x                                       &                                         &                                           & Mutation Framework and Manual Inspection                       \\ 
			K-Clone                                                                                                                                                                                                         &  \cite{kclone}                                                                             &  x                                       &  x                                      &                                      &                                         &                                         &                                           &                                                                \\ 
			LLVM-Based Framework                                                                                                                                                                                            & \cite{Sargsyan2016,7358259}                                                                & x                                        & x                                       & x                                    &                                         & x                                       & x                                         & Clones from Literature                                         \\ 
			LSC Miner                                                                                                                                                                                                       & \cite{6377848}                                                                             & x                                        & x                                       &                                      &                                         & x                                       &                                           &                                                                \\ 
			MeCC                                                                                                                                                                                                            &  \cite{Kim:2011:MMC:1985793.1985835}                                                       &  x                                       &  x                                      &  x                                   &  x                                      &  x                                      &  x                                        & Clone Injection                                        \\ 
			MiLoCo                                                                                                                                                                                                          & \cite{6676875}                                                                             & x                                        & x                                       &                                      & x                                       & x                                       &                                           &                                                                \\ 
			ModelCD                                                                                                                                                                                                         &  \cite{5070528}                                                                            &  x                                       &  x                                      &                                      &  x                                      &  x                                      &  x                                        &                                                                \\ 
			$MQ_{lone}$                                                                                                                                                                                                     &  \cite{Storrle2013}                                                                        &  x                                       &                                         &  x                                   &  x                                      &  x                                      &                                           & Manual Inspection and Clone Injection                         \\ 
			NiCad                                                                                                                                                                                                           &  \cite{Cordy2014158,5970189,SMR:SMR416,5306301,4556129}                                    &  x                                       &                                         &  x                                   &  x                                      &  x                                      &  x                                        & Mutation Framework                                   \\ 
			PC Detector                                                                                                                                                                                                     & \cite{6779537}                                                                             & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			PDG-DUP                                                                                                                                                                                                         &  \cite{Komondoor2001,Komondoor2001-2}                                                      &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                \\ 
			R2D2                                                                                                                                                                                                            & \cite{Leitao2004}                                                                          & x                                        &                                         &                                      & x                                       &                                         &                                           &                                                                \\ 
			RTF                                                                                                                                                                                                             &  \cite{Basit:2007:ETB:1295014.1295029}                                                     &  x                                       &                                         &                                      &  x                                      &  x                                      &                                           &                                                                \\ 
			SaCD                                                                                                                                                                                                            & \cite{6615249}                                                                             & x                                        &  x                                      &                                      & x                                       & x                                       & x                                         &                                                               \\ 
			ScalClone                                                                                                                                                                                                       & \cite{Farhadi201546}                                                                       & x                                        & x                                       & x                                    & x                                       & x                                       & x                                         & Manual Inspection and Clone Detector with Validation  \\ 
			Scorpio                                                                                                                                                                                                         &  \cite{5741248}                                                                            &  x                                       &                                         &  x                                   &                                         &                                         &                                           & Bellon's Benchmark                                   \\ 
			SeByte                                                                                                                                                                                                          & \cite{6240495,Keivanloo:2012:JBC:2664398.2664404,6227864,Keivanloo2014426}                 & x                                        & x                                       & x                                    & x                                       & x                                       & x                                         & Manual Inspection                                              \\ 
			SeClone                                                                                                                                                                                                         & \cite{6079771,6225474}                                                                     & x                                        & x                                       &                                      &                                         & x                                       & x                                         &                                                                \\ 
			SHINOBI                                                                                                                                                                                                         &  \cite{5328752,shinobiTR}                                                                  &  x                                       &  x                                      &  x                                   &  x                                      &  x                                      &                                           & Unknown                                                       \\ 
			Shuffling Framework                                                                                                                                                                                             & \cite{SMR:SMR1662,6227875,6613037}                                                         & x                                        & x                                       & x                                    &                                         & x                                       & x                                         & Clone Detector                                       \\ 
			sif                                                                                                                                                                                                             &  \cite{Manber:1994:FSF:1267074.1267076}                                                    &  x                                       &                                         &  x                                   &                                         &  x                                      &  x                                        & Artificial Clones                                              \\ 
			SimCad                                                                                                                                                                                                          & \cite{6079770,6613857}                                                                     & x                                        & x                                       & x                                    & x                                       & x                                       & x                                         & Mutation Framework                                             \\ 
			Sim                                                                                                                                                                                                             &  \cite{Gitchell:1999:SUD:299649.299783}                                                    &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                \\ 
			Simian                                                                                                                                                                                                          &  \cite{simian}                                                                             &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                \\ 
			Simon                                                                                                                                                                                                           & \cite{Zilberstein:2016:LCN:2986012.2986013}                                                & x                                        & x                                       & x                                    & x                                       & x                                       &                                           & Like2Drops                                             \\ 
			Simone                                                                                                                                                                                                          & \cite{6405285,7447218,6227873}                                                             & x                                        & x                                       &                                      &                                         &                                         &                                           &                                                                \\ 
			SimScan                                                                                                                                                                                                         &  -                                                                                       &                                          &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			SMAT                                                                                                                                                                                                            & \cite{Yamamoto2005}                                                                        & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			SourcererCC                                                                                                                                                                                                     & \cite{7886988,7883349,6240500,6613042,SMR:SMR1707}                                         & x                                        & x                                       & x                                    & x                                       & x                                       & x                                         & BigCloneBench                                                  \\ 
			SSD                                                                                                                                                                                                             &  \cite{Lee:2005:SHP:1094855.1094903}                                                       &  x                                       &                                         &                                      &                                         &  x                                      &  x                                        &                                                                \\ 
			STVsm                                                                                                                                                                                                           & \cite{Li2012}                                                                              & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			Wrangler                                                                                                                                                                                                        &  \cite{Li2010}                                                                             &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                \\ 
			XIAO                                                                                                                                                                                                            & \cite{Dang:2012:XTC:2420950.2421004,Dang:2011:CCD:1985404.1985417}                         & x                                        &                                         &                                      & x                                       & x                                       & x                                         &                                                                \\ 
			\textit{Abd-El-Hafiz}                                                                                                                                                                                           & \cite{6340252}                                                                             & x                                        & x                                       & x                                    & x                                       &                                         &                                           & Clone Detector                                        \\ 
			\textit{Abdelkader and Mimoun}                                                                                                                                                                                  & \cite{7483299}                                                                             & x                                        &                                         & x                                    & x                                       & x                                       &                                           & Bellon's Benchmark                                    \\ 
			\textit{Agrawal and Yadav}                                                                                                                                                                                      & \cite{6726700}                                                                             & x                                        & x                                       &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Ahkin and Itsykson}                                                                                                                                                                                     &  \cite{Akhin2013}                                                                          &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                \\ 
			\textit{Al-Batran et al.}                                                                                                                                                                                       & \cite{Al-Batran:2011:SCD:2050655.2050681}                                                  & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Ali et al.}                                                                                                                                                                                             & \cite{6140712}                                                                             & x                                        & x                                       &                                      & x                                       &                                         &                                           &                                                                \\ 
			\textit{Al-Omari et al.}                                                                                                                                                                                        & \cite{6385136}                                                                             & x                                        & x                                       & x                                    & x                                       &                                         &                                           & Clone Detectors with Manual Validation                         \\ 
			\textit{Antony et al.}                                                                                                                                                                                          & \cite{6671325}                                                                             & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Ballarin et al.}                                                                                                                                                                                        & \cite{Ballarin2016}                                                                        & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Bansal and Tekchandani}                                                                                                                                                                                          & \cite{6897221}                                                                             & x                                        & x                                       & x                                    & x                                       &                                         &                                           & Bellon's Benchmark                                    \\ 
			\textit{Barbour et al.}                                                                                                                                                                                         &  \cite{5521760}                                                                            &  x                                       &                                         &                                      &                                         &  x                                      &  x                                        &                                                                \\ 
			\textit{Bauer et al.}                                                                                                                                                                                                    & \cite{6976124}                                                                             & x                                        &                                         & x                                    & x                                       &                                         &                                           & Clone Injection                                         \\ 
			\textit{Chen et al.}                                                                                                                                                                                            & \cite{Chen:2014:RRC:2667473.2667486}                                                       & x                                        & x                                       &                                      & x                                       &                                         &                                           &                                                                \\ 
			\textit{Chen et al.}                                                                                                                                                                                            & \cite{Chen2016}                                                                            & x                                        &                                         &                                      & x                                       & x                                       &                                           &                                                                \\ 
			\textit{Chilowicz et al.}                                                                                                                                                                                       &  \cite{CHILOWICZ200947}                                                                    &  x                                       &  x                                      &                                      &                                         &  x                                      &  x                                        &                                                                \\ 
			\textit{Chodarev et al.}                                                                                                                                                                                        & \cite{7158423}                                                                             & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Choi et al.}                                                                                                                                                                                            &  \cite{Choi2009862}                                                                        &  x                                       &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Corazza et al.}                                                                                                                                                                                         &  \cite{5609715}                                                                            &  x                                       &                                         &  x                                   &  x                                      &  x                                      &  x                                        &  Clone Injection and Artificial Clones                                             \\ 
			\textit{Cordy et al.}                                                                                                                                                                                           &  \cite{Cordy:2004:PLD:1034914.1034915}                                                     &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                \\ 
			\textit{Dandois and Vanhoof}                                                                                                                                                                                    & \cite{Dandois2012}                                                                         & x                                        &                                         &                                      &                                         & x                                       &                                           &                                                                \\ 
			\textit{Davey et al.}                                                                                                                                                                                           &  \cite{daveycd}                                                                            & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Deissenboeck et al.}                                                                                                                                                                                    & \cite{6178896}                                                                             & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Devi and Punithavalli}                                                                                                                                                                                  & \cite{5941574}                                                                             & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Di Lucca et al.}                                                                                                                                                                                        &  \cite{Lucca01cloneanalysis,1134103}                                                       &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                \\ 
			\textit{DL-Clone}                                                                                                                                                                                               &  \cite{Schugerl:2011:SCD:1985404.1985413}                                                  &  x                                       &  x                                      &  x                                   &  x                                      &                                         &                                           &  Clone Detectors                                          \\ 
			\textit{Dou et al.}                                                                                                                                                                                             & \cite{Dou:2016:DTC:2950290.2950359}                                                        & x                                        & x                                       &                                      & x                                       &                                         &                                           &                                                                \\ 
			\textit{Dumas et al.}                                                                                                                                                                                           & \cite{Dumas2013619,Uba2011}                                                                & x                                        &                                         &                                      &                                         & x                                       &                                           &                                                                \\ 
			\textit{Ekanayake et al.}                                                                                                                                                                                       & \cite{Ekanayake2012}                                                                       & x                                        &                                         & x                                    & x                                       &                                         &                                           & Clone Injection                                         \\ 
			\textit{Elva and Leavens}                                                                                                                                                                                       & \cite{6227874}                                                                             &                                          &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Falke et al.}                                                                                                                                                                                           &  \cite{Falke2008}                                                                          &  x                                       &  x                                      &  x                                   &  x                                      &  x                                      &  x                                        & Bellon's Benchmark                                   \\ 
			\textit{Grant and Cordy}                                                                                                                                                                                        &  \cite{5090048}                                                                            &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                \\ 
			\textit{HaRe}                                                                                                                                                                                                   &  \cite{Brown:2010:CDE:1706356.1706378}                                                     &  x                                       &                                         &                                      &                                         &  x                                      &  x                                        &                                                                \\ 
			\textit{He}                                                                                                                                                                                                     & \cite{6308805}                                                                             &                                          &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Hermans et al.}                                                                                                                                                                                         & \cite{Hermans:2013:DCD:2486788.2486827}                                                    & x                                        &                                         &                                      & x                                       &                                         &                                           &                                                                \\ 
			\textit{Higo and Kusumoto}                                                                                                                                                                                      & \cite{Higo:2014:WMF:2635868.2635886}                                                       & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Higo et al.}                                                                                                                                                                                            &  \cite{6079769}                                                                            &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                \\ 
			\textit{Huang and Li}                                                                                                                                                                                           &  \cite{5376091}                                                                            &  x                                       &  x                                      &                                      &                                         &  x                                      &                                           &                                                                \\ 
			\textit{Hummel et al.}                                                                                                                                                                                          &  \cite{Hummel:2011:IMC:1985404.1985409}                                                    &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                \\ 
			\textit{Hummel et al.}                                                                                                                                                                                          &  \cite{5609665}                                                                            &  x                                       &                                         &                                      &                                         &  x                                      &  x                                        &                                                                \\ 
			\textit{Ishihara et al.}                                                                                                                                                                                        & \cite{6385134}                                                                             & x                                        &                                         &                                      & x                                       & x                                       & x                                         &                                                                \\ 
			\textit{Ito et al.}                                                                                                                                                                                             & \cite{7880504}                                                                             & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Iwamoto et al.}                                                                                                                                                                                         & \cite{6363131}                                                                             & x                                        &                                         & x                                    & x                                       &                                         &                                           & Manual Inspection                                              \\ 
			\textit{Iwamoto et al.}                                                                                                                                                                                         & \cite{6690950}                                                                             & x                                        &                                         & x                                    & x                                       &                                         &                                           & Manual Inspection                                              \\ 
			\textit{Jadon}                                                                                                                                                                                                  & \cite{7813733}                                                                             & x                                        &                                         &                                      & x                                       &                                         &                                           &                                                                \\ 
			\textit{Johnson}                                                                                                                                                                                                &  \cite{Johnson:1993:IRS:962289.962305,Johnson:1994:VTR:782185.782217,336783}               &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                \\ 
			\textit{Joshi et al.}                                                                                                                                                                                           & \cite{Joshi2015}                                                                           & x                                        &                                         &                                      & x                                       &                                         &                                           &                                                                \\ 
			\textit{Juillerat and Hirsbrunner}                                                                                                                                                                              &  \cite{juillerat2007}                                                                      &                                          &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Kam1n0}                                                                                                                                                                                                 & \cite{Ding:2016:KMA:2939672.2939719}                                                       & x                                        & x                                       & x                                    & x                                       & x                                       & x                                         & Clone Detector Baseline                                        \\ 
			\textit{Kamalpriya and Singh}                                                                                                                                                                                   & \cite{7880511}                                                                             & x                                        & x                                       &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Kamiya}                                                                                                                                                                                                 & \cite{7069882}                                                                             & x                                        &                                         &                                      &                                         & x                                       &                                           &                                                                \\ 
			\textit{Karus and Kilgi}                                                                                                                                                                                        & \cite{7069883}                                                                             & x                                        & x                                       & x                                    & x                                       & x                                       & x                                         & Clones from Literature                                         \\ 
			\textit{Kaur and Singh}                                                                                                                                                                                         & \cite{Kaur:2014:CDS:2597716.2597723}                                                       & x                                        & x                                       &                                      &                                         &                                         &                                           & Clones from Literature                                         \\ 
			\textit{Keivanloo and Rilling}                                                                                                                                                                                  & \cite{6227963}                                                                             & x                                        & x                                       &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Keivanloo and Rilling}                                                                                                                                                                                  & \cite{6649853}                                                                             &                                          &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Keivanloo et al.}                                                                                                                                                                                       & \cite{7081830}                                                                             & x                                        & x                                       & x                                    & x                                       &                                         &                                           & BigCloneBench                                         \\ 
			\textit{Kodhai et al.}                                                                                                                                                                                          &  \cite{5460547}                                                                            &  x                                       &  x                                      &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Kong et al.}                                                                                                                                                                                            & \cite{6463128}                                                                             & x                                        &                                         & x                                    &                                         &                                         &                                           & Clone Injection                                         \\ 
			\textit{Kontogiannis et al.}                                                                                                                                                                                    &  \cite{Kontogiannis1996}                                                                   &  x                                       &                                         &                                      &  x                                      &  x                                      &                                           &                                                                \\ 
			\textit{Koschke}                                                                                                                                                                                                &  \cite{6178897}                                                                            &  x                                       &  x                                      &                                      &  x                                      &  x                                      &  x                                        &                                                                \\ 
			\textit{Koschke}                                                                                                                                                                                                & \cite{SMR:SMR1592}                                                                         & x                                        &                                         &                                      & x                                       & x                                       & x                                         &                                                                \\ 
			\textit{Kumar}                                                                                                                                                                                                  & \cite{6976163}                                                                             &                                          &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Kumar et al.}                                                                                                                                                                                           & \cite{Kumar:2014:DDS:2660252.2660397}                                                      &                                          &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Lavoie and Merlo}                                                                                                                                                                                       & \cite{6227861}                                                                             & x                                        & x                                       & x                                    & x                                       & x                                       &                                           & Clone Detector                                                 \\ 
			\textit{Lavoie et al.}                                                                                                                                                                                          & \cite{Lavoie:2010:CCR:1808901.1808905}                                                    &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                 \\ 
			\textit{Lazar and Banias}                                                                                                                                                                                       & \cite{6840038}                                                                            &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                 \\ 
			\textit{Lee and Doh}                                                                                                                                                                                            & \cite{Lee:2009:TDC:1651309.1651312}                                                       &                                          &                                         &                                      &                                         &                                         &                                           &                                                                 \\ 
			\textit{Li and Sun}                                                                                                                                                                                             & \cite{5478099}                                                                            &  x                                       &                                         &  x                                   &  x                                      &                                         &                                           &  Manual Inspection                                              \\ 
			\textit{Li et al.}                                                                                                                                                                                              & \cite{6821712}                                                                             & x                                        & x                                       &                                      & x                                       & x                                       &                                           &                                                                \\ 
			\textit{Lucia et al.}                                                                                                                                                                                           & \cite{4380246}                                                                            &  x                                       &                                         &  x                                   &  x                                      &                                         &                                           &  Manual Inspection                                              \\ 
			\textit{Maeda}                                                                                                                                                                                                  & \cite{maeda}                                                                              &                                          &                                         &                                      &                                         &                                         &                                           &                                                                 \\ 
			\textit{Marcus and Maletic}                                                                                                                                                                                     & \cite{989796}                                                                             &  x                                       &                                         &                                      &                                         &                                         &                                           &                                                                 \\ 
			\textit{Matsushita and Sasano}                                                                                                                                                                                  & \cite{Matsushita:2017:DCC:3018882.3018892}                                                 & x                                        & x                                       &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Min et al.}                                                                                                                                                                                             & \cite{6478318}                                                                             & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Patil et al.}                                                                                                                                                                                           & \cite{7087126}                                                                             & x                                        &                                         &                                      & x                                       &                                         &                                           &                                                                \\ 
			\textit{Perumal et al.}			                                                                                                                                                                       			& \cite{5640465}                                                                            &  x                                       &                                         &  x                                   &                                         &  x                                      &                                           &  Bellon's Benchmark?                                   \\ 
			\textit{Petrik et al.}                                                                                                                                                                                          & \cite{7880355}                                                                             & x                                        & x                                       &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Priyambadha and Rochimah}                                                                                                                                                                               & \cite{7062689}                                                                             & x                                        &                                         &                                      & x                                       &                                         &                                           &                                                                \\ 
			\textit{Pulkkinen et al.}                                                                                                                                                                                       & \cite{Pulkkinen:2015:RBP:2812428.2812471}                                                  & x                                        &                                         &                                      &                                         & x                                       &                                           &                                                                \\ 
			\textit{Qu et al.}                                                                                                                                                                                              & \cite{Qu2014544}                                                                           & x                                        & x                                       & x                                    & x                                       & x                                       & x                                         & Clones from Literature and Clone Detectors with Validation                   \\ 
			\textit{Ragkhitwetsagul and Krinke}                                                                                                                                                                             & \cite{7880502}                                                                             & x                                        &                                         &                                      & x                                       &                                         &                                           &                                                                \\ 
			\textit{Raheja and Tekchandani}                                                                                                                                                                                 & \cite{6832302}                                                                             & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Rattan et al.}                                                                                                                                                                                          & \cite{6420770}                                                                             &                                          &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Rodrigues and Vila{\~a}a}                                                                                                                                                                               & \cite{Rodrigues2010}                                                                       &                                          &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Sabi et al.}                                                                                                                                                                                            & \cite{7880503}                                                                             & x                                        & x                                       &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Saebjornsen et al.}                                                                                                                                                                                     &  \cite{Saebjornsen:2009:DCC:1572272.1572287}                                               &  x                                       &                                         &                                      &  x                                      &  x                                      &  x                                        &                                                                \\ 
			\textit{Santone}                                                                                                                                                                                                & \cite{Santone:2011:CDT:1985404.1985422}                                                    &                                          &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Sheneamer and Kalita}                                                                                                                                                                                   & \cite{7397263}                                                                             & x                                        & x                                       & x                                    & x                                       &                                         &                                           & Bellon's Benchmark                                    \\ 
			\textit{Sheneamer and Kalita}                                                                                                                                                                                   & \cite{7838289}                                                                             & x                                        & x                                       & x                                    & x                                       &                                         &                                           & BigCloneBench                                         \\ 
			\textit{Singh and Raminder}                                                                                                                                                                                     & \cite{Singh:2014:CDU:2597716.2597726}                                                      & x                                        &                                         &                                      &                                         &                                         &                                           & Manual Clone Injection                                         \\ 
			\textit{Singh and Sharma}                                                                                                                                                                                       & \cite{SINGH2015915}                                                                        & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Stojanovi\'c et al}                                                                                                                                                                                     & \cite{Stojanovic2015259}                                                                   & x                                        & x                                       & x                                    & x                                       &                                         &                                           &                                                                \\ 
			\textit{St{\"o}rrle}                                                                                                                                                                                            & \cite{Storrle2015}                                                                         & x                                        &                                         & x                                    & x                                       & x                                       &                                           & Manual Clone Injection and Manual Inspection                   \\ 
			\textit{Str{\"u}ber}                                                                                                                                                                                            & \cite{Struber2016}                                                                         & x                                        &                                         &                                      &                                         & x                                       &                                           &                                                                \\ 
			\textit{Sudhamani and Rangarajan}                                                                                                                                                                               & \cite{SUDHAMANI2015892}                                                                    & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Surendran et al.}                                                                                                                                                                                       & \cite{6141393}                                                                             &                                          &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Sutton et al.}                                                                                                                                                                                          &  \cite{Sutton:2005:HEA:1068009.1068191}                                                    &  x                                       &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Tairas and Gray}                                                                                                                                                                                        &  \cite{Tairas:2006:PCD:1185448.1185597}                                                    &  x                                       &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Tairas}                                                                                                                                                                                                 & \cite{Tairas2012}                                                                          & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Tekchandani et al.}                                                                                                                                                                                     & \cite{6832306}                                                                             & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Tekchandani et al.}                                                                                                                                                                                     & \cite{Tekchandani2016}                                                                     & x                                        & x                                       &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Tekin and Buzluca}                                                                                                                                                                                      & \cite{Tekin2014406}                                                                        & x                                        &                                         &                                      &                                         & x                                       & x                                         &                                                                \\ 
			\textit{Tekin et al.}                                                                                                                                                                                           & \cite{Tekin:2012:MOD:2664398.2664405}                                                      & x                                        &                                         &                                      &                                         &                                         &                                           &                                                                \\ 
			\textit{Udagawa}                                                                                                                                                                                                & \cite{Udagawa:2014:ESR:2684200.2684290}                                                    & x                                        &                                         &                                      &                                         & x                                       &                                           &                                                                \\ 
			\textit{Udagawa}                                                                                                                                                                                                & \cite{Udagawa:2016:MFS:3011141.3011160}                                                    & x                                        &                                         &                                      &                                         & x                                       &                                           &                                                                \\ 
			\textit{Uemura et al.}                                                                                                                                                                                          & \cite{7880501}                                                                             & x                                        &                                         &                                      & x                                       &                                         &                                           &                                                                \\ 
			\textit{Wahler et al.}                                                                                                                                                                                          &  \cite{1386166}                                                                            &  x                                       &                                         &                                      &                                         &  x                                      &                                           &                                                                \\ 
			\textit{White et al.}                                                                                                                                                                                           & \cite{7582748}                                                                             & x                                        & x                                       &                                      &  x                                      & x                                       &                                           &                                                                \\ 
			\textit{Zhang et al.}                                                                                                                                                                                           & \cite{6982615}                                                                             & x                                        &                                         &                                      &                                         & x                                       &                                           &                                                                \\ 
			\textit{Zibran and Roy}                                                                                                                                                                                         & \cite{Zibran:2012:IRF:2245276.2231970,Zibran:2011:TFC:1985404.1985423}                     & x                                        & x                                       & x                                    & x                                       &                                         & x                                         & Mutation Framework and Clone Detector        \\ 
			\bottomrule
		\end{longtable}
